Determine Energy Nonlinearity and Resolution of $e^{\pm}$ and $\gamma$ in Liquid Scintillator Detectors by A Universal Energy Response Model

Energy nonlinearity and resolution in liquid scintillator (LS) detectors are correlated and particle-dependent. A unified energy response model for liquid scintillator detectors has been presented in details. This model has advanced a data-driven approach to calibrate the particle-dependent energy response, using both the monoenergetic $\gamma$-ray sources and the continuous $\beta$ spectra of $^\mathrm{12}\mathrm{B}$ and Michel $e^-$ induced by cosmic muons. Monte Carlo studies have demonstrated the effectiveness and robustness of the proposed model, in particular, the positron energy resolution can be extracted in the absence of positron sources. This work will provide a feasible approach of simultaneous calibration of energy nonlinearity and resolution for the running and future LS detectors.

==> (inline-ps-0) <==



%gsave
%72 31 moveto
%72 342 lineto
%601 342 lineto
%601 31 lineto
%72 31 lineto
%showpage
%grestore
%%Trailer
%%DocumentFonts: Helvetica

